Personalized Federated Learning for Cellular VR: Online Learning and Dynamic Caching

Delivering an immersive experience to virtual reality (VR) users through wireless connectivity offers the freedom to engage from anywhere at any time. Nevertheless, it is challenging to ensure seamless wireless connectivity that delivers real-time and high-quality videos to the VR users. This paper proposes a field of view (FoV) aware caching for mobile edge computing (MEC)-enabled wireless VR network. In particular, the FoV of each VR user is cached/prefetched at the base stations (BSs) based on the caching strategies tailored to each BS. Specifically, decentralized and personalized federated learning (DP-FL) based caching strategies with guarantees are presented. Considering VR systems composed of multiple VR devices and BSs, a DP-FL caching algorithm is implemented at each BS to personalize content delivery for VR users. The utilized DP-FL algorithm guarantees a probably approximately correct (PAC) bound on the conditional average cache hit. Further, to reduce the cost of communicating gradients, one-bit quantization of the stochastic gradient descent (OBSGD) is proposed, and a convergence guarantee of $\mathcal{O}(1/\sqrt{T})$ is obtained for the proposed algorithm, where $T$ is the number of iterations. Additionally, to better account for the wireless channel dynamics, the FoVs are grouped into multicast or unicast groups based on the number of requesting VR users. The performance of the proposed DP-FL algorithm is validated through realistic VR head-tracking dataset, and the proposed algorithm is shown to have better performance in terms of average delay and cache hit as compared to baseline algorithms.

==> comp_bs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor5}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor6}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.00000,1.00000}%
%


\begin{axis}[%
width=9.2in,
height=7.9in,
at={(1.06in,0.651in)},
scale only axis,
xmin=3,
xmax=13,
xtick={3,4,...,13},
xlabel style={font=\color{white!15!black}},
xlabel={\Huge{no. of BS}},
ymin=0,
ymax=50,
ytick={0,5,...,50},
ylabel style={font=\color{white!15!black}},
ylabel={\Huge{Average cache hit}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt, mark=asterisk, mark size=8.0pt, mark options={solid, red}]
  table[row sep=crcr]{%
3	27.0790117647059\\
5	34.6528941176471\\
7	40.9555\\
9	45.8024941176471\\
11	49.3083176470588\\
13	49.3083176470588\\
};
\addlegendentry{Algo -1}

\addplot [color=black, dashed, line width=2.0pt, mark=+, mark size=8.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
3	26.4098816470588\\
5	33.9647016470588\\
7	40.0554708235294\\
9	44.8509451764706\\
11	48.1260821176471\\
13	48.1260821176471\\
};
\addlegendentry{Algo -2}

\addplot [color=mycolor1, line width=2.0pt, mark=o, mark size=6.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
3	12.8647457647059\\
5	17.2784788235294\\
7	21.4682588235294\\
9	25.5994694117647\\
11	29.6571470588235\\
13	29.6572129411765\\
};
\addlegendentry{sgdalgo1}

\addplot [color=mycolor2, dashed, line width=2.0pt, mark=o, mark size=6.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
3	12.5487190941176\\
5	16.7528996470588\\
7	20.8271629411765\\
9	24.8584757647059\\
11	28.8640637647059\\
13	28.8640718823529\\
};
\addlegendentry{sgdalgo2}


\addplot [color=mycolor7, dashed, line width=2.0pt, mark=diamond, mark size=8.0pt, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
3	11.5205235\\
5	13.529582\\
7	16.205235\\
9	19.931044\\
11  22.41903\\
13  22.51304\\
};
\addlegendentry{\text{ Fedavg}}

\addplot [color=mycolor3, line width=2.0pt, mark=triangle, mark size=8.0pt,, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
3	8.93178352941177\\
5	11.8739823529412\\
7	14.7899411764706\\
9	17.6914705882353\\
11	20.5649470588235\\
13	20.947058823554\\
};
\addlegendentry{$\rho\text{ learning}$}



\addplot [color=mycolor4, dashed, line width=2.0pt, mark=triangle, mark size=8.0pt, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
3	5.70967588235294\\
5	9.40338647058823\\
7	12.9902529411765\\
9	16.3891058823529\\
11	21.0342411764706\\
13	20.6647941176471\\
};
\addlegendentry{$\sigma\text{ learning}$}

\addplot [color=mycolor5, line width=2.0pt, dashed, mark=square, mark size=6.0pt, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
3	1.53117411764706\\
5	7.61011882352941\\
7	9.50044470588235\\
9	11.3866235294118\\
11	13.2694352941176\\
13	13.3872352941176\\
};
\addlegendentry{$\rho{}_\text{1}^\text{t}\text{ = }\rho{}_\text{2}^\text{t}\text{ = 0.5}$}

\addplot [color=mycolor6, line width=2.0pt, mark=square, mark size=6.0pt, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
3	3.90435088235294\\
5	5.151895\\
7	6.36549117647059\\
9	7.53271441176471\\
11	8.655955\\
13	8.655955\\
};
\addlegendentry{$\sigma{}_\text{1}^\text{t}\text{ = }\sigma{}_\text{2}^\text{t}\text{ = 0.5}$}

\end{axis}

==> comp_bs2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor5}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor6}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.00000,1.00000}%
%


\begin{axis}[%
width=9.2in,
height=7.9in,
at={(1.06in,0.651in)},
scale only axis,
xmin=3,
xmax=13,
xtick={3,4,...,13},
xlabel style={font=\color{white!15!black}},
xlabel={\Huge{no. of BS}},
ymin=0,
ymax=45,
ytick={0,5,...,45},
ylabel style={font=\color{white!15!black}},
ylabel={\Huge{Average cache hit}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt, mark=asterisk, mark size=8.0pt, mark options={solid, red}]
  table[row sep=crcr]{%
3	19.41984\\
5	25.41983 \\
7	30.14309\\
9	35.50954\\
11	39.41842\\
13	43.13284\\
};
\addlegendentry{Algo -1}

\addplot [color=black, dashed, line width=2.0pt, mark=+, mark size=8.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
3	17.2835\\
5	23.6309\\
7	29.5353 \\
9	33.5256 \\
11	38.14985 \\
13	42.24253 \\
};
\addlegendentry{Algo -2}

\addplot [color=mycolor1, line width=2.0pt, mark=o, mark size=6.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
3	10.4295\\
5	12.5253\\
7	15.2498\\
9	18.1438\\
11	20.9853\\
13	23.4183\\
};
\addlegendentry{sgdalgo1}

\addplot [color=mycolor2, dashed, line width=2.0pt, mark=o, mark size=6.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
3	9.4246\\
5	10.2732\\
7	13.5231\\
9	16.1319\\
11	19.3120\\
13	22.5195\\
};
\addlegendentry{sgdalgo2}

\addplot [color=mycolor3, line width=2.0pt, mark=triangle, mark size=8.0pt,, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
3	8.52872\\
5	9.14395\\
7	12.5290\\
9	14.5285\\
11	18.2831\\
13	20.41934\\
};
\addlegendentry{$\rho\text{ learning}$}


\addplot [color=mycolor7, dashed, line width=2.0pt, mark=diamond, mark size=8.0pt, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
3	7.1493\\
5	9.2194\\
7	12.459\\
9	15.349\\
11  18.934\\
13  21.4198\\
};
\addlegendentry{\text{ Fedavg}}

\addplot [color=mycolor4, dashed, line width=2.0pt, mark=triangle, mark size=8.0pt, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
3	5.98248\\
5	7.89452\\
7	9.914930\\
9	12.92583\\
11	15.2394\\
13	18.4219\\
};
\addlegendentry{$\sigma\text{ learning}$}

\addplot [color=mycolor5, line width=2.0pt, dashed, mark=square, mark size=6.0pt, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
3	4.1278\\
5	6.6023\\
7	8.1489\\
9	10.5387\\
11	12.5312\\
13	14.23894\\
};
\addlegendentry{$\rho{}_\text{1}^\text{t}\text{ = }\rho{}_\text{2}^\text{t}\text{ = 0.5}$}

\addplot [color=mycolor6, line width=2.0pt, mark=square, mark size=6.0pt, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
3	3.874\\
5	5.9128\\
7	6.9283\\
9	8.4924\\
11	10.4293\\
13	12.5329\\
};
\addlegendentry{$\sigma{}_\text{1}^\text{t}\text{ = }\sigma{}_\text{2}^\text{t}\text{ = 0.5}$}

\end{axis}

==> comp_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor5}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor6}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.00000,1.00000}%

%


\begin{axis}[%
width=9.2in,
height=7.9in,
at={(1.06in,0.651in)},
scale only axis,
xmin=10,
xmax=25,
xtick={10, 15,..., 25},
xlabel style={font=\color{white!15!black}},
xlabel={\Huge{Cache size}},
ymin=10,
ymax=50,
ytick={10,15,..., 50},
ylabel style={font=\color{white!15!black}},
ylabel={\Huge{Average cache hit}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt, mark=asterisk, mark size=8.0pt, mark options={solid, red}]
  table[row sep=crcr]{%
10	34.5953117647059\\
15	42.2070941176471\\
20	46.9924176470588\\
25	49.9736823529412\\
};
\addlegendentry{Algo -1}

\addplot [color=black, dashed, line width=2.0pt, mark=+, mark size=8.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
10	34.2011764705883\\
15	41.5079588235294\\
20	46.2376823529412\\
25	49.5837529411765\\
};
\addlegendentry{Algo -2}

\addplot [color=mycolor1, line width=2.0pt, mark=o, mark size=6.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	21.6412926470588\\
15	28.4252911764706\\
20	34.099275\\
25	38.9459226470588\\
};
\addlegendentry{sgdalgo1}

\addplot [color=mycolor2, dashed, line width=2.0pt, mark=o, mark size=6.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10	21.2315764705882\\
15	27.7613\\
20	33.2497344117647\\
25	37.7932738235294\\
};
\addlegendentry{sgdalgo2}

\addplot [color=mycolor7, dashed, line width=2.0pt, mark=diamond, mark size=8.0pt, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
10	16.4130\\
15	22.5234\\
20	29.4918\\
25	34.1413\\
};
\addlegendentry{\text{ FedAvg}}

\addplot [color=mycolor3, line width=2.0pt, mark=triangle, mark size=8.0pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
10	15.3207271176471\\
15	21.7884076470588\\
20	27.6632110588235\\
25	33.0374632352941\\
};
\addlegendentry{$\rho\text{ learning}$}



\addplot [color=mycolor4, dashed, line width=2.0pt, mark=triangle, mark size=8.0pt, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
10	14.4925797058824\\
15	20.6106558823529\\
20	26.1679023529412\\
25	31.2516544117647\\
};
\addlegendentry{$\sigma\text{ learning}$}

\addplot [color=mycolor5, line width=2.0pt, dashed, mark=square, mark size=6.0pt, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
10	10.6152097058824\\
15	15.7575476470588\\
20	20.2460464705882\\
25	24.22805\\
};
\addlegendentry{$\rho{}_\text{1}^\text{t}\text{ = }\rho{}_\text{2}^\text{t}\text{ = 0.5}$}

\addplot [color=mycolor6, line width=2.0pt, mark=square, mark size=6.0pt, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
10	11.6157970588235\\
15	14.9814017647059\\
20	17.6722147058824\\
25	19.84872\\
};
\addlegendentry{$\sigma{}_\text{1}^\text{t}\text{= }\sigma{}_\text{2}^\text{t}\text{ = 0.5}$}

\end{axis}

==> comp_new2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor5}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor6}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.00000,1.00000}%



\begin{axis}[%
width=9.2in,
height=7.9in,
at={(1.06in,0.651in)},
scale only axis,
xmin=10,
xmax=25,
xtick={10, 15,..., 25},
xlabel style={font=\color{white!15!black}},
xlabel={\Huge{Cache size}},
ymin=0,
ymax=45,
ytick={0,5,10,15,..., 45},
ylabel style={font=\color{white!15!black}},
ylabel={\Huge{Average cache hit}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt, mark=asterisk, mark size=8.0pt, mark options={solid, red}]
  table[row sep=crcr]{%
10	20.9088\\
15	28.3245\\
20	36.0935\\
25	43.7846\\
};
\addlegendentry{Algo -1}

\addplot [color=black, dashed, line width=2.0pt, mark=+, mark size=8.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
10	19.9131\\
15	26.8805\\
20	33.2319\\
25	40.6044\\
};
\addlegendentry{Algo -2}

\addplot [color=mycolor1, line width=2.0pt, mark=o, mark size=6.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	8.79626\\
15	13.1714\\
20	17.5059\\
25	21.7718\\
};
\addlegendentry{sgdalgo1}

\addplot [color=mycolor2, dashed, line width=2.0pt, mark=o, mark size=6.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10	8.56732\\
15	12.8221\\
20	17.039\\
25	21.1916\\
};
\addlegendentry{sgdalgo2}

\addplot [color=mycolor3, line width=2.0pt, mark=triangle, mark size=8.0pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
10	7.32729\\
15	10.9879\\
20	14.6353\\
25	18.264\\
};
\addlegendentry{$\rho\text{ learning}$}

\addplot [color=mycolor7, dashed, line width=2.0pt, mark=diamond, mark size=8.0pt, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
10	5.836\\
15	11.2459\\
20	16.6192\\
25	18.6937\\
};
\addlegendentry{\text{ FedAvg}}

\addplot [color=mycolor4, dashed, line width=2.0pt, mark=triangle, mark size=8.0pt, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
10	6.93122\\
15	10.394\\
20	13.8442\\
25	17.2768\\
};
\addlegendentry{$\sigma\text{ learning}$}

\addplot [color=mycolor5, line width=2.0pt, dashed, mark=square, mark size=6.0pt, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
10	5.04289\\
15	7.57032\\
20	10.0876\\
25	12.6211\\
};
\addlegendentry{$\rho{}_\text{1}^\text{t}\text{ = }\rho{}_\text{2}^\text{t}\text{ = 0.5}$}

\addplot [color=mycolor6, line width=2.0pt, mark=square, mark size=6.0pt, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
10	4.5504\\
15	6.76188\\
20	8.89734\\
25	10.9278\\
};
\addlegendentry{$\sigma{}_\text{1}^\text{t}\text{= }\sigma{}_\text{2}^\text{t}\text{ = 0.5}$}

\end{axis}

==> delay_bs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor3}{rgb}{0.30196,0.74510,0.93333}%
\definecolor{mycolor4}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor5}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor6}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor7}{rgb}{0.00000,0.00000,1.00000}%
%


\begin{axis}[%
width=9.2in,
height=7.9in,
at={(1.06in,0.651in)},
scale only axis,
xmin=3,
xmax=13,
xtick={3,4,...,13},
xlabel style={font=\color{white!15!black}},
xlabel={\Huge{no. of BS}},
ymin=0,
ymax=0.07,
ytick={0,0.01,...,0.07},
ylabel style={font=\color{white!15!black}},
ylabel={\Huge{Average delay (s)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=square, mark size=6.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
3	0.0605310042352941\\
5	0.0538349477647059\\
7	0.0478703887058824\\
9	0.0423984\\
11	0.0373682597647059\\
13	0.0373682597647059\\
};
\addlegendentry{$\sigma{}_\text{1}^\text{t}\text{= }\sigma{}_\text{2}^\text{t}\text{ = 0.5}$}

\addplot [color=mycolor2, line width=2.0pt, dashed, mark=square, mark size=6.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
3	0.0430063674705882\\
5	0.0418442121176471\\
7	0.0408039250588235\\
9	0.0398383607647059\\
11	0.0367754385882353\\
13	0.0367754385882353\\
};
\addlegendentry{$\rho{}_\text{1}^\text{t}\text{ = }\rho{}_\text{2}^\text{t}\text{ = 0.5}$}

\addplot [color=mycolor3, line width=2.0pt, dashed, mark=triangle, mark size=8.0pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
3	0.0400630294117647\\
5	0.0377878294117647\\
7	0.0354945823529412\\
9	0.0334608470588235\\
11	0.0300322058823529\\
13	0.0300322058823529\\
};
\addlegendentry{$\sigma\text{ learning}$}

\addplot [color=mycolor4, line width=2.0pt, mark=triangle, mark size=8.0pt, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
3	0.0386002647058824\\
5	0.0361335176470588\\
7	0.0337105470588235\\
9	0.0314098705882353\\
11	0.0289671\\
13	0.0289671\\
};
\addlegendentry{$\rho\text{ learning}$}

\addplot [color=mycolor7, dashed, line width=2.0pt, mark=diamond, mark size=8.0pt, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
3	0.0359248\\
5	0.033529\\
7	0.030581\\
9	0.029417\\
11  0.026925\\
13  0.026506\\
};
\addlegendentry{\text{ Fedavg}}



\addplot [color=mycolor5, line width=2.0pt, mark size=6.0pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
3	0.0342734025882353\\
5	0.0318423444705882\\
7	0.0294850138235294\\
9	0.0272253190588235\\
11	0.0249006216176471\\
13	0.0249006216176471\\
};
\addlegendentry{sgdalgo1}

\addplot [color=mycolor6, dashed, line width=2.0pt, mark=o, mark size=6.0pt, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
3	0.0317186682352941\\
5	0.0298527152941176\\
7	0.0280245976470588\\
9	0.0263228564705882\\
11	0.0244818023529412\\
13	0.0244818023529412\\
};
\addlegendentry{sgdalgo2}

\addplot [color=red, line width=2.0pt, mark=asterisk, mark size=8.0pt, mark options={solid, red}]
  table[row sep=crcr]{%
3	0.0227706638823529\\
5	0.0169253851764706\\
7	0.0125394873882353\\
9	0.00928340767058823\\
11	0.00661207330588235\\
13	0.00661207330588235\\
};
\addlegendentry{Algo -1}

\addplot [color=black, dashed, line width=2.0pt, mark=+, mark size=8.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
3	0.0195661117647059\\
5	0.0145813941176471\\
7	0.0107361611764706\\
9	0.00778680529411765\\
11	0.00554808\\
13	0.00554808\\
};
\addlegendentry{Algo -2}

\end{axis}

==> delay_new1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor3}{rgb}{0.30196,0.74510,0.93333}%
\definecolor{mycolor4}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor5}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor6}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor7}{rgb}{0.00000,0.00000,1.00000}%
%


\begin{axis}[%
width=9.2in,
height=7.9in,
at={(1.06in,0.651in)},
scale only axis,
xmin=10,
xmax=25,
xtick={10,15,...,25},
xlabel style={font=\color{white!15!black}},
xlabel={\Huge{Cache Size}},
ymin=0.02,
ymax=0.055,
ytick={0.02,0.025,...,0.055},
ylabel style={font=\color{white!15!black}},
ylabel={\Huge{Average Delay (s)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=square, mark size=6.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	0.0527\\
15	0.0518\\
20	0.0509\\
25	0.05\\
};
\addlegendentry{$\sigma{}_\text{1}^\text{t}\text{= }\sigma{}_\text{2}^\text{t}\text{ = 0.5}$}

\addplot [color=mycolor2, dashed, line width=2.0pt, mark=square, mark size=6.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10	0.0505\\
15	0.049735834\\
20	0.049735834\\
25	0.0493532816470588\\
};
\addlegendentry{$\rho{}_\text{1}^\text{t}\text{ = }\rho{}_\text{2}^\text{t}\text{ = 0.5}$}

\addplot [color=mycolor3, line width=2.0pt, dashed, mark=triangle, mark size=8.0pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
10	0.0485288294117647\\
15	0.0478083823529412\\
20	0.0467624294117647\\
25	0.0458322058823529\\
};
\addlegendentry{$\sigma\text{ learning}$}



\addplot [color=mycolor4, line width=2.0pt, mark=triangle, mark size=8.0pt, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
10	0.0476029411764706\\
15	0.0460835176470588\\
20	0.0444914647058824\\
25	0.0426895470588235\\
};
\addlegendentry{$\rho\text{ learning}$}

\addplot [color=mycolor7, dashed, line width=2.0pt, mark=diamond, mark size=8.0pt, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
10	0.0457824\\
15	0.042951\\
20	0.041459\\
25	0.039245\\
};
\addlegendentry{\text{ Fedavg}}

\addplot [color=mycolor5, line width=2.0pt, mark=o, mark size=6.0pt, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
10	0.0403375592941176\\
15	0.0381331217647059\\
20	0.0360903805294118\\
25	0.0339943507647059\\
};
\addlegendentry{sgdalgo1}

\addplot [color=mycolor6, dashed, line width=2.0pt, mark=o, mark size=6.0pt, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
10	0.0395338575882353\\
15	0.0374372845882353\\
20	0.0354661754117647\\
25	0.0335776948823529\\
};
\addlegendentry{sgdalgo2}

\addplot [color=red, line width=2.0pt, mark=asterisk, mark size=8.0pt, mark options={solid, red}]
  table[row sep=crcr]{%
10	0.0324987235294118\\
15	0.0279997\\
20	0.0245325470588235\\
25	0.0216206941176471\\
};
\addlegendentry{Algo -1}

\addplot [color=black, dashed, line width=2.0pt, mark=+, mark size=8.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
10	0.0322032176470588\\
15	0.0274961705882353\\
20	0.0239089470588235\\
25	0.0211540176470588\\
};
\addlegendentry{Algo -2}

\end{axis}


==> delay_new2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor3}{rgb}{0.30196,0.74510,0.93333}%
\definecolor{mycolor4}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor5}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor6}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor7}{rgb}{0.00000,0.00000,1.00000}%

%


\begin{axis}[%
width=9.2in,
height=7.9in,
at={(1.06in,0.651in)},
scale only axis,
xmin=10,
xmax=25,
xtick={10,15,...,25},
xlabel style={font=\color{white!15!black}},
xlabel={\Huge{Cache Size}},
ymin=0.025,
ymax=0.065,
ytick={0.025,0.03,...,0.06, 0.065},
ylabel style={font=\color{white!15!black}},
ylabel={\Huge{Average Delay (s)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=square, mark size=6.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	0.06324\\
15	0.06216\\
20	0.06108\\
25	0.05990\\
};
\addlegendentry{$\sigma{}_\text{1}^\text{t}\text{= }\sigma{}_\text{2}^\text{t}\text{ = 0.5}$}

\addplot [color=mycolor2, dashed, line width=2.0pt, mark=square, mark size=6.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10	0.0598949\\
15	0.0587643\\
20	0.0572105\\
25	0.0569328\\
};
\addlegendentry{$\rho{}_\text{1}^\text{t}\text{ = }\rho{}_\text{2}^\text{t}\text{ = 0.5}$}

\addplot [color=mycolor3, line width=2.0pt, dashed, mark=triangle, mark size=8.0pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
10	0.0587406\\
15	0.0580425\\
20	0.0575806\\
25	0.0565079\\
};
\addlegendentry{$\sigma\text{ learning}$}

\addplot [color=mycolor7, dashed, line width=2.0pt, mark=diamond, mark size=8.0pt, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
10	0.0535037\\
15	0.0517683\\
20	0.0499474\\
25	0.0475195\\
};
\addlegendentry{\text{ Fedavg}}

\addplot [color=mycolor4, line width=2.0pt, mark=triangle, mark size=8.0pt, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
10	0.0523168\\
15	0.0502386\\
20	0.0482836\\
25	0.0466237\\
};
\addlegendentry{$\rho\text{ learning}$}



\addplot [color=mycolor5, line width=2.0pt, mark=o, mark size=6.0pt, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
10	0.0519342\\
15	0.0491124\\
20	0.0465215\\
25	0.0445579\\
};
\addlegendentry{sgdalgo1}

\addplot [color=mycolor6, dashed, line width=2.0pt, mark=o, mark size=6.0pt, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
10	0.0496849\\
15	0.0470722\\
20	0.0446947\\
25	0.0414032\\
};
\addlegendentry{sgdalgo2}

\addplot [color=red, line width=2.0pt, mark=asterisk, mark size=8.0pt, mark options={solid, red}]
  table[row sep=crcr]{%
10	0.037182\\
15	0.034508\\
20	0.031003\\
25	0.028314\\
};
\addlegendentry{Algo -1}

\addplot [color=black, dashed, line width=2.0pt, mark=+, mark size=8.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
10	0.0347894\\
15	0.0335801\\
20	0.0302194\\
25	0.0273032\\
};
\addlegendentry{Algo -2}

\end{axis}


==> regret.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%


\begin{axis}[%
width=9.2in,
height=7.9in,
at={(1.063in,0.721in)},
scale only axis,
xmin=18,
xmax=200,
xtick={0,20,...,200},
xlabel style={font=\color{white!15!black}},
xlabel={\Huge{Time}},
ymin=0,
ymax=250,
ytick={0,50,...,250},
ylabel style={font=\color{white!15!black}},
ylabel={\Huge{Loss}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1	210\\
2	210\\
3	210\\
4	210\\
5	210\\
6	210\\
7	210\\
8	210\\
9	210\\
10	210\\
11	210\\
12	210\\
13	210\\
14	210\\
15	210\\
16	210\\
17	210\\
18	210\\
19	210\\
20	52.843137254902\\
21	51.3255813953488\\
22	48.5625\\
23	44.5154639175258\\
24	20.4347826086957\\
25	67.4927536231884\\
26	12.0487804878049\\
27	17.0333333333333\\
28	57.7741935483871\\
29	56.1590909090909\\
30	35\\
31	27.1509433962264\\
32	42.1190476190476\\
33	40.7397260273973\\
34	44.1666666666667\\
35	21.296875\\
36	53.8181818181818\\
37	26.5522388059701\\
38	46.7627118644068\\
39	47.9\\
40	31.2\\
41	17.1875\\
42	12.5128205128205\\
43	54.8333333333333\\
44	35.5806451612903\\
45	30\\
46	13.4054054054054\\
47	35.4406779661017\\
48	38.746835443038\\
49	54.2837837837838\\
50	39\\
51	30.2641509433962\\
52	49.8061224489796\\
53	55.36\\
54	40.0961538461538\\
55	48\\
56	36.4705882352941\\
57	36.32\\
58	53.7413793103448\\
59	28.71\\
60	41.4408602150538\\
61	18.4666666666667\\
62	42.9583333333333\\
63	62.1269841269841\\
64	68.7407407407407\\
65	48.4736842105263\\
66	38.1428571428571\\
67	44.5714285714286\\
68	48.3207547169811\\
69	48.5714285714286\\
70	54.2325581395349\\
71	43.5294117647059\\
72	25.5102040816327\\
73	54.325\\
74	27.8157894736842\\
75	47.7439024390244\\
76	42.8131868131868\\
77	39.8\\
78	45.9666666666667\\
79	28.6271186440678\\
80	61.4146341463415\\
81	48.1428571428571\\
82	36.125\\
83	40.2361111111111\\
84	55.4597701149425\\
85	43.5975609756098\\
86	19.25\\
87	41\\
88	29.551724137931\\
89	33.4361702127659\\
90	51.05\\
91	48.2881355932203\\
92	18.15625\\
93	52.7407407407407\\
94	45.1566265060241\\
95	50.54\\
96	60.5081967213115\\
97	51.8333333333333\\
98	59.2222222222222\\
99	51.9574468085106\\
100	50.5471698113208\\
101	53.4047619047619\\
102	53.5\\
103	38.4366197183099\\
104	43.8181818181818\\
105	30.1777777777778\\
106	47.8604651162791\\
107	58.3333333333333\\
108	42.219512195122\\
109	19.741935483871\\
110	24.3181818181818\\
111	49.7605633802817\\
112	30.0714285714286\\
113	42.3023255813953\\
114	44.6046511627907\\
115	43.525641025641\\
116	57.2619047619048\\
117	52.9390243902439\\
118	30.2428571428571\\
119	28.3333333333333\\
120	43.8229166666667\\
121	43.135593220339\\
122	53.3382352941177\\
123	69.1475409836066\\
124	36.8636363636364\\
125	22.6626506024097\\
126	58.4\\
127	48.7173913043478\\
128	34.7594936708861\\
129	12.5483870967742\\
130	56.8225806451613\\
131	22.8854166666667\\
132	35.5454545454546\\
133	22.2407407407407\\
134	45.948717948718\\
135	29.1971830985916\\
136	46.98\\
137	53.0449438202247\\
138	28.640625\\
139	47.4226804123711\\
140	78.948717948718\\
141	47.7916666666667\\
142	42.7592592592593\\
143	14.6521739130435\\
144	57.953488372093\\
145	60.1785714285714\\
146	42.1076923076923\\
147	51.8840579710145\\
148	48.2209302325581\\
149	48.6478873239437\\
150	50.2340425531915\\
151	44.0555555555555\\
152	58.5365853658537\\
153	19.6315789473684\\
154	91.3763440860215\\
155	29.7\\
156	47.9090909090909\\
157	47\\
158	34.6190476190476\\
159	52.5576923076923\\
160	41.6736842105263\\
161	15.7272727272727\\
162	51.3617021276596\\
163	23.2439024390244\\
164	27.2394366197183\\
165	55.2168674698795\\
166	23.1363636363636\\
167	55.8522727272727\\
168	17.1777777777778\\
169	14.1666666666667\\
170	31.134328358209\\
171	21.421875\\
172	30.3809523809524\\
173	25.8846153846154\\
174	39.7179487179487\\
175	30.5\\
176	78.1170212765958\\
177	54.9125\\
178	23.8648648648649\\
179	43.4651162790698\\
180	57.7948717948718\\
181	31.1777777777778\\
182	39.078125\\
183	47.5\\
184	52.390243902439\\
185	48.609756097561\\
186	49.8510638297872\\
187	45.6885245901639\\
188	44.047619047619\\
189	31.05\\
190	8.63333333333333\\
191	39.3387096774194\\
192	37.0422535211268\\
193	2.8125\\
194	12.4179104477612\\
195	51.3384615384615\\
196	62.4545454545454\\
197	25.0694444444445\\
198	16.6944444444445\\
199	52.5588235294118\\
};
\addlegendentry{SGD}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	220\\
2	220\\
3	220\\
4	220\\
5	220\\
6	220\\
7	220\\
8	220\\
9	220\\
10	220\\
11	220\\
12	220\\
13	220\\
14	220\\
15	220\\
16	220\\
17	220\\
18	220\\
19	220\\
20	62\\
21	61\\
22	58\\
23	54\\
24	30\\
25	77\\
26	22\\
27	27\\
28	67\\
29	66\\
30	45\\
31	37\\
32	52\\
33	50\\
34	54\\
35	31\\
36	63\\
37	36\\
38	56\\
39	57\\
40	41\\
41	27\\
42	22\\
43	64\\
44	45\\
45	40\\
46	23\\
47	45\\
48	48\\
49	64\\
50	49\\
51	40\\
52	59\\
53	65\\
54	50\\
55	58\\
56	46\\
57	46\\
58	63\\
59	38\\
60	51\\
61	28\\
62	52\\
63	72\\
64	78\\
65	58\\
66	48\\
67	54\\
68	58\\
69	58\\
70	64\\
71	53\\
72	35\\
73	64\\
74	37\\
75	57\\
76	52\\
77	49\\
78	55\\
79	38\\
80	71\\
81	58\\
82	46\\
83	50\\
84	65\\
85	53\\
86	29\\
87	51\\
88	39\\
89	43\\
90	61\\
91	58\\
92	28\\
93	62\\
94	55\\
95	60\\
96	70\\
97	61\\
98	69\\
99	61\\
100	60\\
101	63\\
102	63\\
103	48\\
104	53\\
105	40\\
106	57\\
107	68\\
108	52\\
109	29\\
110	34\\
111	59\\
112	40\\
113	52\\
114	54\\
115	53\\
116	67\\
117	62\\
118	40\\
119	38\\
120	53\\
121	53\\
122	63\\
123	79\\
124	46\\
125	32\\
126	68\\
127	58\\
128	44\\
129	22\\
130	66\\
131	32\\
132	45\\
133	32\\
134	55\\
135	39\\
136	56\\
137	63\\
138	38\\
139	57\\
140	88\\
141	57\\
142	52\\
143	24\\
144	67\\
145	70\\
146	52\\
147	61\\
148	58\\
149	58\\
150	60\\
151	54\\
152	68\\
153	29\\
154	101\\
155	39\\
156	57\\
157	57\\
158	44\\
159	62\\
160	51\\
161	25\\
162	61\\
163	33\\
164	37\\
165	65\\
166	33\\
167	65\\
168	27\\
169	24\\
170	41\\
171	31\\
172	40\\
173	35\\
174	49\\
175	40\\
176	88\\
177	64\\
178	33\\
179	53\\
180	67\\
181	41\\
182	49\\
183	57\\
184	62\\
185	58\\
186	59\\
187	55\\
188	54\\
189	41\\
190	18\\
191	49\\
192	47\\
193	12\\
194	22\\
195	61\\
196	72\\
197	35\\
198	26\\
199	62\\
};
\addlegendentry{signSGD}

\end{axis}

==> tile_size.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.46667,0.67451,0.18824}%
%


\begin{axis}[%
width=9.2in,
height=7.9in,
at={(1.065in,0.72in)},
scale only axis,
bar shift auto,
symbolic x coords={0.05,0.07,0.24,0.95},
enlarge x limits=0.2,
xtick=data,
xlabel style={font=\color{white!15!black}},
xlabel={\Huge{Tile size ratio}},
ymin=0,
ymax=40,
ytick={0,5,...,40},
ylabel style={font=\color{white!15!black}},
ylabel={\Huge{Average cache hit}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width = 25.0pt, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
0.95	35\\
0.24	35.5\\
0.07	36.4\\
0.05	35.6\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.05	0\\
0.95	0\\
};
\addlegendentry{Algo -1}

\addplot[ybar, bar width = 25.0pt, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
0.95	34\\
0.24	34.2\\
0.07	34.5\\
0.05	34.1\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.05	0\\
0.95	0\\
};
\addlegendentry{Algo -2}

\end{axis}

